Neural Control Variates

We propose neural control variates (NCV) for unbiased variance reduction in parametric Monte Carlo integration. So far, the core challenge of applying the method of control variates has been finding a good approximation of the integrand that is cheap to integrate. We show that a set of neural networks can face that challenge: a normalizing flow that approximates the shape of the integrand and another neural network that infers the solution of the integral equation. We also propose to leverage a neural importance sampler to estimate the difference between the original integrand and the learned control variate. To optimize the resulting parametric estimator, we derive a theoretically optimal, variance-minimizing loss function, and propose an alternative, composite loss for stable online training in practice. When applied to light transport simulation, neural control variates are capable of matching the state-of-the-art performance of other unbiased approaches, while providing means to develop more performant, practical solutions. Specifically, we show that the learned light-field approximation is of sufficient quality for high-order bounces, allowing us to omit the error correction and thereby dramatically reduce the noise at the cost of negligible visible bias.

==> all-components-figure-animated.tex <==
\setlength{\fboxrule}{1pt}%
\setlength{\insetvsep}{20pt}%
\setlength{\tabcolsep}{1pt}%
\renewcommand{\arraystretch}{0.75}%
\small%
\hspace*{-3mm}%
\begin{tabular}{rccccc}
& CV Integral $\CV(\pos, \diro; \CVParams)$ & Coefficient $\cvCoef(\pos, \diro; \cvCoefParams)$ & Selection Probability $\selectionProb(\pos, \diro; \selectionProbParams)$ & CV $\cv(\pos, \diro, \diri; \cvParams)$ & PDF $\PdfMC(\pos, \diro, \diri; \pdfParams)$ \\
    \multirow[t]{2}{*}{\small\rotatebox{90}{\hspace{0.70cm}\Bathroom{}}} & 
    \multirow[t]{2}{*}{\begin{animateinline}[autoplay,loop,palindrome,alttext=none,poster=12]{20}\multiframe{50}{i=0+3}{\begin{tikzpicture}\useasboundingbox (0,0) rectangle (0.237\textwidth,0.1333125\textwidth);
\node [inner sep=0pt] (pic) at (0.1185\textwidth,0.06665625\textwidth) {\includegraphics[width=0.237\textwidth]{images/fig-all-components/cam-0-bathroom/downsampled-control-variate-\i.jpg}};
\draw[red,fill=red] (0.10751406250000001\textwidth,0.005369531249999999\textwidth) circle (0.0023699999999999997\textwidth);
\end{tikzpicture}}\end{animateinline}} & \multirow[t]{2}{*}{\begin{animateinline}[autoplay,loop,palindrome,alttext=none,poster=12]{20}\multiframe{50}{i=0+3}{\begin{tikzpicture}\useasboundingbox (0,0) rectangle (0.237\textwidth,0.1333125\textwidth);
\node [inner sep=0pt] (pic) at (0.1185\textwidth,0.06665625\textwidth) {\includegraphics[width=0.237\textwidth]{images/fig-all-components/cam-0-bathroom/downsampled-alpha-\i.jpg}};
\draw[red,fill=red] (0.10751406250000001\textwidth,0.005369531249999999\textwidth) circle (0.0023699999999999997\textwidth);
\end{tikzpicture}}\end{animateinline}} & \multirow[t]{2}{*}{\begin{animateinline}[autoplay,loop,palindrome,alttext=none,poster=12]{20}\multiframe{50}{i=0+3}{\begin{tikzpicture}\useasboundingbox (0,0) rectangle (0.237\textwidth,0.1333125\textwidth);
\node [inner sep=0pt] (pic) at (0.1185\textwidth,0.06665625\textwidth) {\includegraphics[width=0.237\textwidth]{images/fig-all-components/cam-0-bathroom/downsampled-selection-prob-\i.jpg}};
\draw[red,fill=red] (0.10751406250000001\textwidth,0.005369531249999999\textwidth) circle (0.0023699999999999997\textwidth);
\end{tikzpicture}}\end{animateinline}} & \color{red}\fbox{\animategraphics[width=0.13064625\textwidth,autoplay,loop,palindrome,every=3,alttext=none,poster=12]{20}{images/fig-all-components/cam-0-bathroom/downsampled-dist-0-cv-}{0}{147}} & \color{red}\fbox{\animategraphics[width=0.13064625\textwidth,autoplay,loop,palindrome,every=3,alttext=none,poster=12]{20}{images/fig-all-components/cam-0-bathroom/downsampled-dist-0-pdf-}{0}{147}} \\
    \multirow[t]{2}{*}{\small\rotatebox{90}{\hspace{0.70cm}\Bedroom{}}} & 
    \multirow[t]{2}{*}{\begin{animateinline}[autoplay,loop,palindrome,alttext=none,poster=12]{20}\multiframe{50}{i=0+3}{\begin{tikzpicture}\useasboundingbox (0,0) rectangle (0.237\textwidth,0.1333125\textwidth);
\node [inner sep=0pt] (pic) at (0.1185\textwidth,0.06665625\textwidth) {\includegraphics[width=0.237\textwidth]{images/fig-all-components/cam-0-bedroom/downsampled-control-variate-\i.jpg}};
\draw[red,fill=red] (0.11837656249999999\textwidth,0.0164171875\textwidth) circle (0.0023699999999999997\textwidth);
\end{tikzpicture}}\end{animateinline}} & \multirow[t]{2}{*}{\begin{animateinline}[autoplay,loop,palindrome,alttext=none,poster=12]{20}\multiframe{50}{i=0+3}{\begin{tikzpicture}\useasboundingbox (0,0) rectangle (0.237\textwidth,0.1333125\textwidth);
\node [inner sep=0pt] (pic) at (0.1185\textwidth,0.06665625\textwidth) {\includegraphics[width=0.237\textwidth]{images/fig-all-components/cam-0-bedroom/downsampled-alpha-\i.jpg}};
\draw[red,fill=red] (0.11837656249999999\textwidth,0.0164171875\textwidth) circle (0.0023699999999999997\textwidth);
\end{tikzpicture}}\end{animateinline}} & \multirow[t]{2}{*}{\begin{animateinline}[autoplay,loop,palindrome,alttext=none,poster=12]{20}\multiframe{50}{i=0+3}{\begin{tikzpicture}\useasboundingbox (0,0) rectangle (0.237\textwidth,0.1333125\textwidth);
\node [inner sep=0pt] (pic) at (0.1185\textwidth,0.06665625\textwidth) {\includegraphics[width=0.237\textwidth]{images/fig-all-components/cam-0-bedroom/downsampled-selection-prob-\i.jpg}};
\draw[red,fill=red] (0.11837656249999999\textwidth,0.0164171875\textwidth) circle (0.0023699999999999997\textwidth);
\end{tikzpicture}}\end{animateinline}} & \color{red}\fbox{\animategraphics[width=0.13064625\textwidth,autoplay,loop,palindrome,every=3,alttext=none,poster=12]{20}{images/fig-all-components/cam-0-bedroom/downsampled-dist-0-cv-}{0}{147}} & \color{red}\fbox{\animategraphics[width=0.13064625\textwidth,autoplay,loop,palindrome,every=3,alttext=none,poster=12]{20}{images/fig-all-components/cam-0-bedroom/downsampled-dist-0-pdf-}{0}{147}} \\
\end{tabular}


==> results-visualizer-figure-animated.tex <==
\setlength{\fboxrule}{1pt}%
\setlength{\insetvsep}{20pt}%
\setlength{\tabcolsep}{1pt}%
\renewcommand{\arraystretch}{0.75}%
\small%
\hspace*{-0.5mm}%
\begin{tabular}{cccccccccccc}
  \multicolumn{4}{c}{\Bedroom{}}&\multicolumn{4}{c}{\Bathroom{}}&\multicolumn{4}{c}{\SpectralBox{}}\\
  \multicolumn{4}{c}{\begin{overpic}[width=0.33\textwidth]{images/fig-references/bedroom-reference-lq.jpg}
\put(0,0){\begin{animateinline}[autoplay,loop,every=3,alttext=none,poster=0]{20}
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25660937500000003\textwidth,0.009882812500000001\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09075000000000001\textwidth,0.16568750000000002\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2566093756172396\textwidth,0.009881751543389418\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09075000074068754\textwidth,0.16568622685206733\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25660938487582535\textwidth,0.009878568684330562\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0907500118509904\textwidth,0.1656824074211967\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25660942499618244\textwidth,0.009873264019778878\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09075005999541891\textwidth,0.1656760418237347\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25660953301106604\textwidth,0.009865837926780224\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09075018961327926\textwidth,0.16566713051213627\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2566097607611742\textwidth,0.009856291385630801\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09075046291340906\textwidth,0.16565567466275694\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25661017488409277\textwidth,0.009844626432228385\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09075095986091132\textwidth,0.1656416767186741\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2566108567916606\textwidth,0.00983084673946476\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09075177814999275\textwidth,0.1656251410873577\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2566119026294433\textwidth,0.009814958327355707\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09075303315533198\textwidth,0.1656060749928268\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25661342321060787\textwidth,0.00979697040137045\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09075485785272944\textwidth,0.16558448948164456\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2566155439151043\textwidth,0.00977689631808465\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09075740269812518\textwidth,0.1655604005817016\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25661840454368684\textwidth,0.009754754676826358\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09076083545242418\textwidth,0.16553383061219162\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25662215911495356\textwidth,0.009730570535392431\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09076534093794425\textwidth,0.1655048096424709\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25662697559226255\textwidth,0.00970437674716594\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09077112071071504\textwidth,0.16547337709659915\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2566330355260976\textwidth,0.009676215416048404\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09077839263131711\textwidth,0.1654395834992581\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25664053359623307\textwidth,0.009646139464515799\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09078739031547971\textwidth,0.16540349235741897\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2566496770368908\textwidth,0.00961421430879987\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09079836244426892\textwidth,0.16536518217055984\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2566606849270205\textwidth,0.009580519633673021\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09081157191242457\textwidth,0.16532474856040763\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2566737873268889\textwidth,0.009545151257562034\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09082729479226662\textwidth,0.16528230650907444\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25668922424135643\textwidth,0.00950822307672479\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09084581908962767\textwidth,0.16523799269206976\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25670724438958975\textwidth,0.009469869074985397\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09086744326750773\textwidth,0.16519196788998253\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25672810376053057\textwidth,0.009430245383032798\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09089247451263668\textwidth,0.1651444194596394\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25675206393325917\textwidth,0.009389532368545296\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09092122671991096\textwidth,0.16509556384225432\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25677939014149365\textwidth,0.009347936735410647\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09095401816979239\textwidth,0.16504564908249278\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2568103490618958\textwidth,0.009305693607077092\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09099116887427497\textwidth,0.1649949573284925\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2568452063066626\textwidth,0.009263068565608205\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09103299756799507\textwidth,0.16494380727872984\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2568842236021179\textwidth,0.009220359614344704\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09107981832254144\textwidth,0.16489255653721366\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25692765563673364\textwidth,0.009177899028227262\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09113193676408038\textwidth,0.16484160383387272\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.256975746564258\textwidth,0.009136055051839322\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09118964587710959\textwidth,0.16479139106220722\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25702872615046896\textwidth,0.00909523340113653\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09125322138056267\textwidth,0.16474240508136387\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2570868055555556\textwidth,0.009055878520691953\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09132291666666667\textwidth,0.16469517922483035\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25715017274831403\textwidth,0.00901847454416957\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09139895729797681\textwidth,0.1646502944530035\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25721898755328015\textwidth,0.008983545901721374\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09148153506393619\textwidth,0.1646083800820657\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25729337633765775\textwidth,0.008951657514172944\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09157080160518934\textwidth,0.16457011401700752\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2573734263514755\textwidth,0.00892341451032263\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09166686162177055\textwidth,0.16453622241238716\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2574591797418585\textwidth,0.008899461400545946\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09176976569023021\textwidth,0.16450747868065518\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.257550627270652\textwidth,0.008880480637295563\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09187950272478233\textwidth,0.1644847017647547\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25764770177389285\textwidth,0.008867190491164901\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09199599212867146\textwidth,0.16446875358939791\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.257750271411799\textwidth,0.008860342170092178\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09211907569415882\textwidth,0.1644605356041106\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25785813276899444\textwidth,0.008860716109188687\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09224850932279331\textwidth,0.16446098433102646\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25797100387659033\textwidth,0.008869117359763794\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09238395465190843\textwidth,0.16447106583171656\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25808851724041115\textwidth,0.008886370008571134\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09252497068849334\textwidth,0.16449176901028534\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2582102129730087\textwidth,0.008913310562319029\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09267100556761049\textwidth,0.16452409767478285\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25833553214101873\textwidth,0.008950780238268813\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09282138856922248\textwidth,0.16456906128592255\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25846381045371536\textwidth,0.008999616109492525\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09297532254445841\textwidth,0.16462766433139103\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25859427243312977\textwidth,0.009060641063278141\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09313187691975568\textwidth,0.16470089427593376\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2587260262205648\textwidth,0.009134652543442453\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09328998146467778\textwidth,0.16478970805213097\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25885805918849497\textwidth,0.00922241006212823\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09344842102619398\textwidth,0.1648950170745539\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25898923454035666\textwidth,0.00932462148417396\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09360583144842795\textwidth,0.16501767078100876\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2591182890932476\textwidth,0.009441928107493435\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09376069691189705\textwidth,0.16515843872899214\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2592438324496435\textwidth,0.00957488858618407\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09391134893957216\textwidth,0.16531799130342087\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2593643477734514\textwidth,0.00972396176935377\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09405596732814168\textwidth,0.16549687912322453\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2594781943925442\textwidth,0.009889488557923896\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09419258327105305\textwidth,0.16569551126950868\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2595836124538172\textwidth,0.010071672913866247\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09431908494458068\textwidth,0.1659141324966395\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25967872985719165\textwidth,0.01027056219133958\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09443322582863001\textwidth,0.16615279962960752\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2597615716912529\textwidth,0.010486026996784721\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09453263602950351\textwidth,0.16641135739614166\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25983007238472056\textwidth,0.010717740824910827\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09461483686166468\textwidth,0.16668941398989298\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25988209077405905\textwidth,0.010965159759241836\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09467725892887084\textwidth,0.1669863167110902\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2599154282676137\textwidth,0.011227502568959859\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09471726392113648\textwidth,0.16730112808275185\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25992785026007353\textwidth,0.011503731577529592\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09473217031208826\textwidth,0.1676326028930355\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25991711091723224\textwidth,0.011792534722222237\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09471928310067869\textwidth,0.1679791666666667\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2598809814094172\textwidth,0.012092309266258941\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09467592769130062\textwidth,0.16833889611951072\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25981728162212575\textwidth,0.01240114766578959\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09459948794655085\textwidth,0.1687095021989475\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25972391531401146\textwidth,0.012716826131107589\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09448744837681378\textwidth,0.1690883163573291\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2595989086251873\textwidth,0.013036796454020094\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09433744035022479\textwidth,0.1694722807448241\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2594404517628071\textwidth,0.013358181699667855\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09414729211536846\textwidth,0.16985794303960142\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25924694360620826\textwidth,0.013677776379711676\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0939150823274499\textwidth,0.17024145665565402\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.259017038880913\textwidth,0.013992051732967822\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0936391966570956\textwidth,0.17061858707956137\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25874969745013315\textwidth,0.01429716673749288\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09331838694015976\textwidth,0.17098472508499146\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2584442351650367\textwidth,0.014588985462951676\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09295183219804401\textwidth,0.171334907555542\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25810037560215354\textwidth,0.01486310134199508\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09253920072258422\textwidth,0.17166384661039408\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2577183018995349\textwidth,0.015114868892509035\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09208071227944178\textwidth,0.17196596767101083\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2572987077846037\textwidth,0.015339443357229626\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0915771993415244\textwidth,0.17223545702867557\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25684284676841335\textwidth,0.015531828641759051\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09103016612209602\textwidth,0.1724663193701109\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2563525783660325\textwidth,0.01568693382507503\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09044184403923894\textwidth,0.17265244559009005\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25583041009417284\textwidth,0.01579963838710499\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08981524211300743\textwidth,0.172787691064526\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25527953389853614\textwidth,0.015864866145097106\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08915419067824341\textwidth,0.17286596437411655\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.254703855578609\textwidth,0.015877667714083867\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08846337669433071\textwidth,0.17288132625690064\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2541080157110609\textwidth,0.015833311106954934\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08774836885327308\textwidth,0.17282809832834592\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25349740052904113\textwidth,0.015727379867427844\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08701563063484934\textwidth,0.17270098084091343\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25287814119828467\textwidth,0.015555877886137227\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08627251943794158\textwidth,0.17249517846336468\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2522570999469132\textwidth,0.015315339788581656\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08552726993629581\textwidth,0.172206532746298\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25164184155901537\textwidth,0.015002945507080334\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08478895987081839\textwidth,0.17183165960849645\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2510405888372829\textwidth,0.014616637361470758\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08406745660473948\textwidth,0.17136808983376492\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2504621607816241\textwidth,0.014155237680304293\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08337334293794892\textwidth,0.17081441021636515\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.24991589242278933\textwidth,0.013618564702096611\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08271782090734721\textwidth,0.17017040264251593\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.24941153549599127\textwidth,0.013007544212146588\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08211259259518952\textwidth,0.1694371780545759\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.24895913944177347\textwidth,0.012324314102970238\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08156971733012822\textwidth,0.1686173019235643\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.24856891258140007\textwidth,0.011572318804904115\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08110144509768008\textwidth,0.16771490756588492\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2482510637318849\textwidth,0.010756390328200624\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08072002647826187\textwidth,0.16673579339384073\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.24801562500000002\textwidth,0.00988281250000004\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08043750000000001\textwidth,0.16568750000000004\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.24825208584358477\textwidth,0.008999509928573731\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08072125301230172\textwidth,0.1646275369142885\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2485768629572299\textwidth,0.008155902617585207\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08111098554867585\textwidth,0.16361520814110225\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.24898512578674892\textwidth,0.007361333150907594\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08160090094409868\textwidth,0.16266172478108915\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.24947095208532202\textwidth,0.006624628943236527\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08218389250238642\textwidth,0.16177767973188384\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2500273774021353\textwidth,0.0059539626493953545\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08285160288256238\textwidth,0.1609728801792744\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25064646353034664\textwidth,0.005356716348460861\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08359450623641594\textwidth,0.16025618461815302\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25131938586657365\textwidth,0.004839352168701737\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08440201303988834\textwidth,0.15963534760244208\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2520365392540776\textwidth,0.004407292092010565\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08526259710489309\textwidth,0.15911687551041268\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25278766147784115\textwidth,0.0040648096954755885\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0861639437734093\textwidth,0.1587058966345707\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25356197315913265\textwidth,0.0038149365471867257\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08709311779095916\textwidth,0.15840604885662407\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25434833236846793\textwidth,0.003659385868416976\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0880367488421615\textwidth,0.15821938804210037\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2551354018488343\textwidth,0.003598495901245798\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08898123221860116\textwidth,0.15814632008149498\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2559118263263596\textwidth,0.003631195177176281\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0899129415916315\textwidth,0.15818555921261154\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25666641699483933\textwidth,0.0037549915676630373\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09081845039380718\textwidth,0.15833411488119564\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2573883399058271\textwidth,0.003965986612894991\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0916847578869925\textwidth,0.158587308935474\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2580673046897996\textwidth,0.0042589161738744215\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09249951562775952\textwidth,0.1589388244086493\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2586937497886582\textwidth,0.004627217940208837\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09325124974638987\textwidth,0.1593807865282506\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2592590202075594\textwidth,0.005063125759758727\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09392957424907128\textwidth,0.15990387591171046\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25975553370600557\textwidth,0.005557790146354634\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09452539044720668\textwidth,0.1604974731756256\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2601769313542751\textwidth,0.006101423680479552\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09503106762513014\textwidth,0.1611498334165755\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2605182084899293\textwidth,0.006683469359531448\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09544060018791511\textwidth,0.16184828823143774\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.26077582232648866\textwidth,0.007292789295430073\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09574973679178642\textwidth,0.1625794721545161\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2609477727960297\textwidth,0.007917870515965895\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0959560773552356\textwidth,0.1633295696191591\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2610336536500527\textwidth,0.00854704402176003\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09605913438006325\textwidth,0.16408457782611205\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.26103467139584585\textwidth,0.009168712703179108\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09606035567501504\textwidth,0.16483058024381494\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2609536303024205\textwidth,0.009771583251450859\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09596310636290464\textwidth,0.16555402490174106\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2607948824608621\textwidth,0.010344896825609885\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09577260895303451\textwidth,0.16624200119073188\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2605642427146576\textwidth,0.010878652980744585\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0954958412575891\textwidth,0.16688250857689352\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.26026886916844605\textwidth,0.011363821240473054\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09514139300213527\textwidth,0.16746471048856768\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2599171109172323\textwidth,0.01179253472222218\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09471928310067874\textwidth,0.16797916666666662\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25951832558764754\textwidth,0.012158260408927953\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09424074070517707\textwidth,0.16841803749071355\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.259082670220727\textwidth,0.012455941012334335\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09371795426487237\textwidth,0.1687752542148012\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2586208699221313\textwidth,0.012682103893478585\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09316379390655752\textwidth,0.1690466496721743\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25814396952963453\textwidth,0.012834933192197393\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09259151343556143\textwidth,0.1692300448306369\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2576630742674799\textwidth,0.012914302160742613\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09201443912097594\textwidth,0.16932528759289117\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2571890859419997\textwidth,0.012921763681941882\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0914456531303996\textwidth,0.16933424141833028\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2567324416536824\textwidth,0.012860498058679157\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09089767998441887\textwidth,0.169260722670415\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2563028622317249\textwidth,0.012735218361666877\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09038218467806992\textwidth,0.16911038703400028\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2559091176164626\textwidth,0.012552034883745278\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08990969113975518\textwidth,0.1688905668604943\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2555588162069757\textwidth,0.012318281533488434\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0894893294483708\textwidth,0.16861006284018615\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.255258224746408\textwidth,0.012042308266856351\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08912861969568965\textwidth,0.1682788949202276\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25501212463469086\textwidth,0.011733244858259897\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08883329956162907\textwidth,0.1679080188299119\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2548237096445868\textwidth,0.011400742405499967\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0886072015735041\textwidth,0.16750901588659997\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2546945288885843\textwidth,0.011054699900611037\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08845218466630114\textwidth,0.16709376488073324\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2546244775668703\textwidth,0.010704983936721939\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08836812308024435\textwidth,0.16667410572406632\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25461183655535813\textwidth,0.010361150119657344\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08835295386642973\textwidth,0.1662615051435888\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2546533603112701\textwidth,0.010032174978121677\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08840278237352413\textwidth,0.16586673497374604\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2547444109335573\textwidth,0.009726207091819096\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08851204312026881\textwidth,0.1654995735101829\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2548791345743915\textwidth,0.009450345766385024\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08867371148926981\textwidth,0.16516853991966204\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2550506748185674\textwidth,0.009210454872464453\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08887955978228089\textwidth,0.16488067084695732\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2552514161947601\textwidth,0.0090110184411737\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08912044943371213\textwidth,0.16464134712940842\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2554732497208693\textwidth,0.008855043290440836\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08938664966504313\textwidth,0.16445417694852904\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2557078513768402\textwidth,0.008744012380972109\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08966817165220829\textwidth,0.16432093985716653\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2559469636981101\textwidth,0.008677890814939701\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08995510643773211\textwidth,0.16424159397792765\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2561826703379627\textwidth,0.008655184455567035\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09023795440555518\textwidth,0.16421434634668045\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2564076534924999\textwidth,0.00867304913317971\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09050793419099987\textwidth,0.16423578395981567\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25661542453807257\textwidth,0.00872744639324538\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09075725944568704\textwidth,0.16430106067189446\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25680051910155693\textwidth,0.008813339820434805\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09097937292186832\textwidth,0.16440413278452176\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2569586490541609\textwidth,0.008924924228038861\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09116912886499305\textwidth,0.16453803407364664\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2570868055555555\textwidth,0.009055878520691913\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09132291666666664\textwidth,0.1646951792248303\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2571833092237935\textwidth,0.009199631900798949\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09143872106855225\textwidth,0.16486768328095874\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25724780569599404\textwidth,0.009349632365436742\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0915161168351928\textwidth,0.16504768383852408\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2572812071869483\textwidth,0.009499606186134279\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09155619862433795\textwidth,0.16522765242336115\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2572855830458894\textwidth,0.009643797315390844\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0915614496550672\textwidth,0.16540068177846903\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2572640046443559\textwidth,0.009777176435381514\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0915355555732271\textwidth,0.16556073672245783\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2572203520843458\textwidth,0.009895610645484252\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09148317250121492\textwidth,0.1657028577745811\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25715909208065857\textwidth,0.009995986539047916\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09140966049679027\textwidth,0.1658233088468575\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.257085037836363\textwidth,0.01007628158245437\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09132079540363561\textwidth,0.16591966289894522\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2570031027009275\textwidth,0.010135581191612356\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09122247324111307\textwidth,0.16599082242993485\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25691805980159355\textwidth,0.010174041590144902\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09112042176191223\textwidth,0.1660369749081739\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25683431962029946\textwidth,0.010192801298464059\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09101993354435936\textwidth,0.1660594865581569\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25675573663147555\textwidth,0.0101938467992852\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0909256339577706\textwidth,0.16606074115914224\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2566854546349141\textwidth,0.010179840402383553\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09084129556189693\textwidth,0.16604393348286026\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25662579836339366\textwidth,0.010153920440917215\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09076970803607237\textwidth,0.16601282952910065\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25657821640376693\textwidth,0.010119485535484203\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09071260968452032\textwidth,0.16597150764258106\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2565432775641232\textwidth,0.010079975641999273\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09067068307694778\textwidth,0.16592409577039915\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2565207196997743\textwidth,0.010038662865669592\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0906436136397292\textwidth,0.16587452043880352\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2565095468521682\textwidth,0.009998464522391256\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09063020622260182\textwidth,0.1658262824268695\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2565081675473043\textwidth,0.00996178965020191\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09062855105676518\textwidth,0.16578227258024228\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2565145644382373\textwidth,0.009930428153763559\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09063622732588476\textwidth,0.16574463878451628\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2565264833468513\textwidth,0.009905489090231407\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09065053001622153\textwidth,0.1657147119082777\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25654162833039174\textwidth,0.009887391409568059\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09066870399647006\textwidth,0.16569299469148166\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2565578488027434\textwidth,0.009875906924657866\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09068816856329208\textwidth,0.16567921330958946\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2565733050691923\textwidth,0.009870251621131507\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09070671608303078\textwidth,0.16567242694535783\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2565865999218067\textwidth,0.009869217863838747\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09072266990616804\textwidth,0.1656711864366065\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25659686616378746\textwidth,0.00987133686842267\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09073498939654497\textwidth,0.16567372924210721\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2566038029919055\textwidth,0.00987505823021197\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09074331359028655\textwidth,0.16567819487625438\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25660765790667617\textwidth,0.00987893156461206\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0907479394880114\textwidth,0.1656828428775345\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25660915501846865\textwidth,0.009881774599505557\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09074973602216238\textwidth,0.16568625451940666\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\end{animateinline}}
\end{overpic}}&\multicolumn{4}{c}{\begin{overpic}[width=0.33\textwidth]{images/fig-references/bathroom-reference-lq.jpg}
\put(0,0){\begin{animateinline}[autoplay,loop,every=3,alttext=none,poster=0]{20}
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.165229109375\textwidth,0.015583390625000006\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23397859375\textwidth,0.027729109374999995\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16522911023913547\textwidth,0.015581905285745204\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23397859510792712\textwidth,0.027726775270456732\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1652291232011555\textwidth,0.015577449283062783\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23397861547681575\textwidth,0.02771977298052723\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1652291793696554\textwidth,0.015570022752690454\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2339787037416013\textwidth,0.027708102718513546\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16522933059049247\textwidth,0.01555962622249232\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2339789413743453\textwidth,0.027691765313916504\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1652296494406439\textwidth,0.015546261064883124\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23397944242458324\textwidth,0.027670762923387746\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16523022921272987\textwidth,0.015529930130119756\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2339803534950041\textwidth,0.027645100025902456\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16523118388332486\textwidth,0.015510638560250666\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23398185369165334\textwidth,0.02761478470182245\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16523264805622062\textwidth,0.015488394783297992\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23398415453477528\textwidth,0.027579830195182536\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.165234776869851\textwidth,0.015463211686918645\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23398749981333725\textwidth,0.027540256758014997\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16523774585614603\textwidth,0.01543510797031851\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23399216536322948\textwidth,0.027496093774786227\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1652417507361615\textwidth,0.015404109672556902\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23399845874611097\textwidth,0.02744738216401799\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.165247007135935\textwidth,0.01537025187454941\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23400671880289778\textwidth,0.027394177052863365\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16525375020416755\textwidth,0.015333580571032315\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23401731505297757\textwidth,0.027336550718765066\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16526223411153665\textwidth,0.015294154707467773\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2340306469074147\textwidth,0.027274595790306486\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16527273140972631\textwidth,0.01525204837532212\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23404714266171278\textwidth,0.02720842869693476\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1652855322266471\textwidth,0.01520735315731984\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23406725823115967\textwidth,0.027138193354359737\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16530094327282863\textwidth,0.015160180612142238\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23409147558944501\textwidth,0.027064065069080632\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16531928663264436\textwidth,0.015110664885586822\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23412030086915542\textwidth,0.026986254641636433\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16534089831289897\textwidth,0.015058965432414698\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23415426208098408\textwidth,0.026905012643794517\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16536612652042568\textwidth,0.015005269829979585\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2341939064070975\textwidth,0.0268206338399679\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1653953296397428\textwidth,0.014949796661245953\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23423979702316722\textwidth,0.026733461717672186\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1654288738815628\textwidth,0.014892798440963414\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2342925094031701\textwidth,0.026643893085799626\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16546713057309112\textwidth,0.014834564554574898\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23435262706128604\textwidth,0.02655238269290338\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16551047306165412\textwidth,0.014775424174907934\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23442073668617075\textwidth,0.026459447810569598\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16555927320432756\textwidth,0.014715749116851468\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2344974226246576\textwidth,0.026365672719338016\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16561389741796503\textwidth,0.01465595658508257\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23458326067465932\textwidth,0.026271713026558317\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1656747022664271\textwidth,0.014596511764518197\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23467881115081402\textwidth,0.026178299737100005\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16574202956496117\textwidth,0.014537930197575091\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23478461119136754\textwidth,0.02608624298904655\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16581620098565647\textwidth,0.014480779886591166\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23490116628103158\textwidth,0.0259964353575004\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1658975121527778\textwidth,0.014425683053968727\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2350289409722222\textwidth,0.025909854620522275\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1659862262226396\textwidth,0.014373317486837383\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2351683487962908\textwidth,0.02582756587217302\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16608256694959223\textwidth,0.014324417387409943\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23531974136721637\textwidth,0.025750722858787035\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1661867112477209\textwidth,0.01427977364484212\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23548339669284712\textwidth,0.02568056840618047\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16629878126706565\textwidth,0.014240233439451695\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.235659506723246\textwidth,0.025618433797709783\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1664188360136019\textwidth,0.014206699085764357\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23584816418208873\textwidth,0.025565736956201117\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16654686255391274\textwidth,0.014180126017213792\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2360493487454343\textwidth,0.025523979277050232\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16668276685845004\textwidth,0.01416151981263089\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23626291265256433\textwidth,0.02549474095556283\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16682636435151862\textwidth,0.014151932163129072\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2364885658559578\textwidth,0.025479674649202817\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1669773702515922\textwidth,0.014152455677864186\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2367258608417877\textwidth,0.025480497315215147\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1671353898022265\textwidth,0.014164217428669315\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2369741772784988\textwidth,0.025498980066480336\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16729990851157558\textwidth,0.014188371136999564\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23723270667890445\textwidth,0.025536935893856458\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16747028253721222\textwidth,0.014226087912246659\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23750043729061918\textwidth,0.025596205112101877\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16764572937242622\textwidth,0.01427854545857632\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2377761394602412\textwidth,0.02567863839919135\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16782531901020148\textwidth,0.014346915678289551\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23805835174817375\textwidth,0.025786077315883567\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1680079657813816\textwidth,0.014432350613589395\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2383453681028854\textwidth,0.025920332214211885\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16819242108379076\textwidth,0.014535966685819435\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23863522643524263\textwidth,0.0260831574705734\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16837726723889293\textwidth,0.01465882721197956\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2389256989646889\textwidth,0.026276224011682135\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16856091273149926\textwidth,0.01480192320284354\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23921428473878456\textwidth,0.026501089140182704\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16874158910554657\textwidth,0.014966152475490806\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2394982047551446\textwidth,0.02675916371148555\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16891734980450088\textwidth,0.015152297145657672\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2397744001392156\textwidth,0.027051676764604914\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16908607125783195\textwidth,0.015360999602095278\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24003953385159302\textwidth,0.027379637767578298\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16924545652456188\textwidth,0.01559273710609346\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24028999641359727\textwidth,0.027743796702432568\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16939304181034415\textwidth,0.015847795204412745\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24052191614839788\textwidth,0.028144602285505745\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16952620617506833\textwidth,0.016126240192875424\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24073117443582168\textwidth,0.028582158695947074\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1696421847427541\textwidth,0.016427890920498605\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24091342647075645\textwidth,0.029056181267926365\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1697380857136088\textwidth,0.01675229027987517\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24106412799638524\textwidth,0.02956595168980384\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16981091145868266\textwidth,0.01709867678793857\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24117856845292984\textwidth,0.030110273345332013\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16985758394965925\textwidth,0.017465956721543805\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24125191093875023\textwidth,0.030687427526711695\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16987497473910299\textwidth,0.01785267733354142\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2412792393221618\textwidth,0.03129513134556508\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1698599396591251\textwidth,0.018257001736111153\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24125561276791088\textwidth,0.031930498263888926\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16980935834818406\textwidth,0.018676686097762504\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24117612785071782\textwidth,0.03259000226076965\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.169720178645976\textwidth,0.019109059857105423\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24103598831867654\textwidth,0.033269446739737085\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1695894658146161\textwidth,0.01955100970855063\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24083058244082525\textwidth,0.03396393936343667\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16941445645026224\textwidth,0.019998968160628124\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24055556772541206\textwidth,0.034667874073844196\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16919261684292985\textwidth,0.020448907504534992\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2402069626281755\textwidth,0.03537492161426927\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16892170542369156\textwidth,0.02089634005659636\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23978124468365816\textwidth,0.036078029910365704\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16859983880827817\textwidth,0.02133632555115495\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23927545428800856\textwidth,0.036769435687529196\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16822556080518639\textwidth,0.021763486557490035\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23868730314029288\textwidth,0.03744068869748434\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16779791360605137\textwidth,0.022172032773132344\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23801528611308068\textwidth,0.03808268989349367\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16731651021801494\textwidth,0.02255579500379312\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23725879507473774\textwidth,0.03868574482738917\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16678160703434877\textwidth,0.022908269574512644\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2364182329289766\textwidth,0.039239633438519855\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1661941752734451\textwidth,0.023222673825121488\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23549512587612803\textwidth,0.03973369726090519\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1655559698507787\textwidth,0.02349201322346268\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2344922316405094\textwidth,0.04015694488686992\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16486959408744545\textwidth,0.02370916048010506\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2334136411552714\textwidth,0.040498176290165076\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.164138558506842\textwidth,0.023866946866946993\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2322648709571803\textwidth,0.040746126326630966\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16336733183295063\textwidth,0.023958265728135968\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23105294332677953\textwidth,0.040889627394213646\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1625613821850525\textwidth,0.02397618792471741\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.22978645102293963\textwidth,0.04091779084598449\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16172720637048527\textwidth,0.02391408867473692\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.22847560331433395\textwidth,0.040820206310300866\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16087234511565754\textwidth,0.02376578493939899\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.22713224991389044\textwidth,0.040587157583341256\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1600053820525985\textwidth,0.02352568216559211\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.22576987938622622\textwidth,0.04020985322450188\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.15913592430067844\textwidth,0.02318892882901431\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.22440358863320897\textwidth,0.03968066940987964\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.15827456255762146\textwidth,0.022751576834912482\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2230500201798337\textwidth,0.03899340199057674\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.15743280874719606\textwidth,0.022210745431059074\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.22172726419202238\textwidth,0.038143524070235676\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.15662300946927374\textwidth,0.021564785877426027\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.22045472246957298\textwidth,0.037128444771669454\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.15585823376690508\textwidth,0.020813443707935253\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.21925293208013652\textwidth,0.03594776421961254\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.15515213406938774\textwidth,0.019958015022005223\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.21814334684118078\textwidth,0.03460351914172247\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1545187795934829\textwidth,0.019001492869158355\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.21714807552190168\textwidth,0.033100412901534544\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.15397246198896009\textwidth,0.01794869945186577\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.21628957642908014\textwidth,0.03144602324578905\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.15352747359963884\textwidth,0.01680639958448087\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.21559030896014675\textwidth,0.02965098059704136\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.153197859375\textwidth,0.015583390625000044\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.21507234375\textwidth,0.027729109375000078\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.15352890455601867\textwidth,0.014346767025003239\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2155925576058865\textwidth,0.025785843717862238\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1539835925151218\textwidth,0.013165716789619308\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2163070672559057\textwidth,0.023929907633687474\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.15455516047644846\textwidth,0.012053319536270658\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2172052454808476\textwidth,0.022181854806996724\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.15523531729445084\textwidth,0.01102193364553116\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.21827406333770843\textwidth,0.02056110555012038\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.15601431273798946\textwidth,0.010083000834153493\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2194981990346977\textwidth,0.019085639703669752\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.15688103331748524\textwidth,0.009246856012845214\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.22086018851676256\textwidth,0.017771697841613882\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.15782312458820308\textwidth,0.008522546161182473\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.22234061765646196\textwidth,0.016633496646143844\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.15882713933070858\textwidth,0.007917662053814783\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.22391835510897065\textwidth,0.01568296447742324\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.15987871044397753\textwidth,0.00743818669866581\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2255708240012504\textwidth,0.014929503205046253\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16096274679778566\textwidth,0.007088364291061418\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.22727430970009177\textwidth,0.01437978227881078\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1620636496908551\textwidth,0.00687059334078376\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.22900429996062946\textwidth,0.014037570785517307\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16316554696336802\textwidth,0.0067853473867441495\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23073585281743544\textwidth,0.013903612857740794\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16425254123190342\textwidth,0.006831126373046778\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2324439866679911\textwidth,0.013975551264787812\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16530896816777502\textwidth,0.007004441319728269\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23410408613864647\textwidth,0.014247903323858674\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16631966024315795\textwidth,0.007299834383052996\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23569231654281955\textwidth,0.014712092423368987\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1672702109407194\textwidth,0.007709935768424192\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23718603906755906\textwidth,0.015356537457523712\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16814723407912152\textwidth,0.008225558241292365\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2385642182850481\textwidth,0.016166801343459443\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16893861266558313\textwidth,0.008835829188662202\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23980781320663067\textwidth,0.017125798546469156\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1696337315634078\textwidth,0.009528359329896529\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24090014290321224\textwidth,0.01821406019698024\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.17022368827098516\textwidth,0.010289446277671387\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24182721772940524\textwidth,0.019410053972055034\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.17070147626090096\textwidth,0.01110431022834402\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24257802742784437\textwidth,0.020690554465969162\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.17106213563208417\textwidth,0.01195735813860211\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2431447778682751\textwidth,0.022031058324946166\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.17130286628944152\textwidth,0.01283247184735226\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24352306890126524\textwidth,0.023406237010124963\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.17142309948507378\textwidth,0.013713314755464051\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24371200678011598\textwidth,0.024790418722872052\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.17142452432918423\textwidth,0.014583650909450775\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24371424582086088\textwidth,0.026158089821994072\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.17131106679838878\textwidth,0.015427669677031203\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24353595541532522\textwidth,0.02748440502819189\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.17108881982020688\textwidth,0.01623030868085384\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2431867101638966\textwidth,0.028745694891341732\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.17076592417552064\textwidth,0.01697756729804242\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24267930272224666\textwidth,0.02991995843263806\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1703524012108245\textwidth,0.017656802861662286\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2420294809205813\textwidth,0.030987328604040708\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1698599396591252\textwidth,0.018257001736111056\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24125561276791102\textwidth,0.03193049826388877\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16930164019770658\textwidth,0.018769017697499123\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24037828504282463\textwidth,0.03273509477464146\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16869172268401778\textwidth,0.01918577054226807\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23941984323559934\textwidth,0.033389992102135516\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16804520226598377\textwidth,0.01950239857587002\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23840388257868877\textwidth,0.033887550440652885\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16737754171648836\textwidth,0.019716359594076364\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23735470171519596\textwidth,0.03422377489783427\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1667042883494719\textwidth,0.01982747615003968\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23629673213845587\textwidth,0.03439838662863375\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16604070469379953\textwidth,0.019837922279718638\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23525395782239922\textwidth,0.03441480197527214\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16540140269015535\textwidth,0.019752150407150827\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23424934038810127\textwidth,0.034280017604094146\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1647999914994149\textwidth,0.019576758831333634\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23330426565979484\textwidth,0.0340044022706671\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1642487490380477\textwidth,0.019320301962243394\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23243802750621784\textwidth,0.033601398619239595\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16375832706476595\textwidth,0.018993047271883806\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2316673644053465\textwidth,0.033087141248674526\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16333749901997124\textwidth,0.018606684698598892\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23100606319209768\textwidth,0.03248000006208396\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16299295886356727\textwidth,0.01817399592656388\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23046464294631996\textwidth,0.03180006056317178\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16272917787742144\textwidth,0.017708492492699974\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23005012996809085\textwidth,0.031068555167099932\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16254832481901801\textwidth,0.017224032985855457\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.22976593230488543\textwidth,0.030307261656344273\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1624502529686184\textwidth,0.016734430636410714\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.22961181939711464\textwidth,0.029537886535788246\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16243255555250133\textwidth,0.0162530632925203\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2295840091717878\textwidth,0.02878145213824618\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16249068881077813\textwidth,0.015792498094370375\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.22967536143479422\textwidth,0.028057706826867704\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16261815968198026\textwidth,0.015364143053546726\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.22987567280382612\textwidth,0.027384577477001987\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16280677277914812\textwidth,0.014977937197939044\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2301720648136613\textwidth,0.02677768256104706\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16304692912099436\textwidth,0.01464208994645022\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23054945335084828\textwidth,0.026249922594421774\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16332796704766414\textwidth,0.014362878942643162\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23099108437847218\textwidth,0.025811162445582105\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.163638533984217\textwidth,0.014144513731617197\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2314791181359124\textwidth,0.025468017113969878\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16396697630257634\textwidth,0.013989070458360965\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23199524177904854\textwidth,0.02522374911313864\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16430173355235414\textwidth,0.01389650026591558\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23252128888584217\textwidth,0.025078281667867332\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1646317228481477\textwidth,0.013864711362793868\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23303984349351783\textwidth,0.02502832767724747\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16494669926449984\textwidth,0.013889721911451594\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23353480643349975\textwidth,0.025067629967995365\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16523757872830158\textwidth,0.013965878075543506\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2339919027337596\textwidth,0.025187303940139797\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1654967111171797\textwidth,0.01408612887360871\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23439911077342523\textwidth,0.025376269479956536\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16571809305082522\textwidth,0.014242347044254405\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23474699666915394\textwidth,0.02562175517668549\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16589751215277776\textwidth,0.014425683053968689\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23502894097222218\textwidth,0.025909854620522196\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16603261728831095\textwidth,0.014626937786118522\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23524124904234575\textwidth,0.026226112056757667\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16612291234939158\textwidth,0.014836938436611432\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2353831412811868\textwidth,0.026556113078960806\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1661696744367276\textwidth,0.015046901785587997\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23545662456128622\textwidth,0.026886055484495394\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16617580063924506\textwidth,0.015248769366547189\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2354662514509565\textwidth,0.027203275968859856\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16614559087709826\textwidth,0.015435500134534109\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23541877896758298\textwidth,0.02749671003283932\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16608447729308404\textwidth,0.015601308028677952\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23532274333556064\textwidth,0.027757265295065333\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16599871328792198\textwidth,0.015741834279667084\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2351879713274488\textwidth,0.027978092260905404\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16589503734590821\textwidth,0.01585424734043613\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23502505198999862\textwidth,0.028154741356399605\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1657803281562986\textwidth,0.015937266793257316\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23484479469204061\textwidth,0.028285200496547192\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16566126809723095\textwidth,0.015991111351202864\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23465770031350572\textwidth,0.028369813373318786\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16554403184341926\textwidth,0.016017374942849688\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23447347191465878\textwidth,0.02841108473162094\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16543401565906574\textwidth,0.01601883864399928\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23430058933924613\textwidth,0.028413384833427424\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16533562086387973\textwidth,0.015999229688336978\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.234145968946811\textwidth,0.028382570760243805\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16525210208375107\textwidth,0.0159629417422841\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.234014725149466\textwidth,0.02832554684501785\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16518548734027372\textwidth,0.01591473287467789\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23391004483828726\textwidth,0.028249790053065254\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16513657296477244\textwidth,0.015859419023798987\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23383317939107093\textwidth,0.028162868287398397\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16510499195468403\textwidth,0.015801581136937446\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2337835520895035\textwidth,0.028071980179473117\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16508934996803545\textwidth,0.01574530345634776\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23375897182476998\textwidth,0.027983543824260746\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16508741894122606\textwidth,0.015693958635282695\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2337559373540695\textwidth,0.027902859105444204\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1650963745885322\textwidth,0.015650052540268987\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23377001051412202\textwidth,0.027833863813279822\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1651130610605918\textwidth,0.015615137851323976\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2337962321130728\textwidth,0.02777899787350909\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1651342640375484\textwidth,0.015589801098395296\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23382955107686176\textwidth,0.02773918297604973\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16515697269884075\textwidth,0.015573722819521015\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23386523611603546\textwidth,0.027713917109247307\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16517861147186924\textwidth,0.015565805394584126\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23389923990222308\textwidth,0.027701475441489327\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16519722426552938\textwidth,0.015564358134374248\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2339284885779747\textwidth,0.02769920117544523\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16521159700430244\textwidth,0.015567324740791748\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23395107431033244\textwidth,0.027703862985529883\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16522130856366762\textwidth,0.015572534647296766\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.233966335332192\textwidth,0.027712049981466324\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16522670544434662\textwidth,0.015577957315456884\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23397481614468754\textwidth,0.027720571317146534\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.16522880140085608\textwidth,0.015581937564307768\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.233978109790631\textwidth,0.027726825993912213\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\end{animateinline}}
\end{overpic}}&\multicolumn{4}{c}{\begin{overpic}[width=0.33\textwidth]{images/fig-references/spectral-box-reference-lq.jpg}
\put(0,0){\begin{animateinline}[autoplay,loop,every=3,alttext=none,poster=0]{20}
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19983390625000003\textwidth,0.145520890625\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18791609375\textwidth,0.061416609375\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1998339073610313\textwidth,0.14551898090310095\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18791609402158543\textwidth,0.06141614255409135\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19983392402648562\textwidth,0.145513251756795\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18791609809536314\textwidth,0.06141474209610544\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19983399624312836\textwidth,0.145503703360602\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18791611574832023\textwidth,0.0614124080437027\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1998341906699189\textwidth,0.14549033639320444\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18791616327486904\textwidth,0.06140914056278329\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1998346006201136\textwidth,0.14547315261913543\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18791626348491663\textwidth,0.06140494008467755\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19983534604136702\textwidth,0.14545215570301112\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1879164456990008\textwidth,0.06139980750518048\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19983657347498912\textwidth,0.14542735225603656\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18791674573833064\textwidth,0.06139374444036449\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.199838455982998\textwidth,0.14539875311424028\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18791720590695507\textwidth,0.061386753539036505\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1998411930290942\textwidth,0.1453663748474668\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18791787496266749\textwidth,0.06137883885160299\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1998450102971878\textwidth,0.14533024149755236\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1879188080726459\textwidth,0.061370006254957254\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1998501594286363\textwidth,0.14529038654328746\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18792006674922218\textwidth,0.0613602639328036\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1998569176569164\textwidth,0.14524685508870638\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1879217187605796\textwidth,0.061349622910572665\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19986558731607257\textwidth,0.1451997062698987\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18792383801059553\textwidth,0.06133809764375302\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19987649519697573\textwidth,0.14514901587388715\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18792650438148292\textwidth,0.061325706658061294\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19988999172321958\textwidth,0.14509487916112845\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18792980353234257\textwidth,0.061312473239386954\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1999064499164034\textwidth,0.1450374138808398\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18793382664623193\textwidth,0.06129842617087195\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19992626411863684\textwidth,0.14497676346561145\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.187938670117889\textwidth,0.06128360051381612\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1999498484383999\textwidth,0.14491310038861163\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18794443517383108\textwidth,0.06126803842832729\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19997763488444156\textwidth,0.14484662966310463\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1879512274161968\textwidth,0.061251790028758905\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20001007115126163\textwidth,0.14477759245997374\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18795915628141951\textwidth,0.06123491426799357\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20004761801895504\textwidth,0.14470626981445908\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18796833440463342\textwidth,0.06121747984353443\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2000907463298665\textwidth,0.1446329863883815\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.187978876880634\textwidth,0.06119956611715992\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2001399335046886\textwidth,0.14455811424873916\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1879909004122572\textwidth,0.06118126403858067\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20019565956141244\textwidth,0.1444820766177388\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18800452233723416\textwidth,0.06116267706211393\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2002584026019926\textwidth,0.14440535154309475\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1880198595249315\textwidth,0.06114392204386761\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20032863373381218\textwidth,0.14432847543082047\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18803702713493184\textwidth,0.06112513010531166\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20040681139612054\textwidth,0.1442520463758091\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1880561372301628\textwidth,0.06110644744742001\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20049337506566436\textwidth,0.14417672721831082\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1880772972382735\textwidth,0.06108803609780932\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20058873832084406\textwidth,0.1441032482470458\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1881006082562063\textwidth,0.06107007457150008\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20069328125000002\textwidth,0.1440324094622455\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18812616319444445\textwidth,0.06105275842410445\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2008073421969652\textwidth,0.14396508230450522\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18815404475925815\textwidth,0.0610363006744346\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20093120884590435\textwidth,0.14390221074809847\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18818432327344325\textwidth,0.0610209320717574\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20106510865778407\textwidth,0.1438448116505113\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18821705433856942\textwidth,0.061006901181236084\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20120919868265588\textwidth,0.14379397424358076\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1882522763446492\textwidth,0.06099447425954196\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20136355478534532\textwidth,0.14375085864598275\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18829000783641775\textwidth,0.060983934891240224\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20152816033717352\textwidth,0.143716693272132\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18833024474908686\textwidth,0.060975583355410055\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20170289444300718\textwidth,0.14369277100909686\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1883729575305129\textwidth,0.06096973569111256\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20188751979123826\textwidth,0.14368044403116595\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18841808817119157\textwidth,0.06096672242984056\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20208167023418996\textwidth,0.14368111712153966\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18846554716835753\textwidth,0.06096688696304304\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2022848382278627\textwidth,0.1436962393725748\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18851521045569977\textwidth,0.06097058351329607\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20249636228274004\textwidth,0.143727294140428\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18856691633578088\textwidth,0.0609781746787713\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20271541460141576\textwidth,0.1437757871371743\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18862046245812383\textwidth,0.06099002852242037\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20294098910383374\textwidth,0.14384323255388384\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18867560289204824\textwidth,0.06100651517983826\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2031718900666876\textwidth,0.14393113712208655\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18873204534963475\textwidth,0.06102800296317672\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20340672162963352\textwidth,0.14404098203890064\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18878944862057706\textwidth,0.06105485394284239\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20364387844701667\textwidth,0.14417420270319645\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1888474202870485\textwidth,0.061087418994114684\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20388153778929094\textwidth,0.14433216623683084\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1889055147929378\textwidth,0.06112603230233643\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20411765342264193\textwidth,0.14451614679651312\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18896323194775688\textwidth,0.06117100532803653\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20434995161784558\textwidth,0.1447272987184882\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1890200159510289\textwidth,0.06122262024229711\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20457592965935825\textwidth,0.1449666275801313\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1890752550278431\textwidth,0.06128112285292098\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20479285724221255\textwidth,0.1452349593098368\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18912828177031862\textwidth,0.06134671505351566\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2049977811565796\textwidth,0.145532907529263\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18917837428271944\textwidth,0.06141954684048651\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20518753366687104\textwidth,0.14586083936995925\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18922475822967957\textwidth,0.061499707957101135\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20535874499294504\textwidth,0.14621884006941124\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18926660988716434\textwidth,0.06158721923918942\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2055078602942553\textwidth,0.1466066767192125\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18930306029415128\textwidth,0.06168202375358528\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.205631161542497\textwidth,0.14702376160983952\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18933320059927705\textwidth,0.06178397783796078\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20572479464330626\textwidth,0.14746911569163532\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18935608869058596\textwidth,0.0618928421690664\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20578480213170475\textwidth,0.14794133274912774\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18937075718775004\textwidth,0.062008273005342326\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2058071617181324\textwidth,0.14843854496455325\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18937622286443237\textwidth,0.062129813769113015\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20578783090101802\textwidth,0.14895839062500005\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1893714975535822\textwidth,0.06225688715277778\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.205722797786951\textwidth,0.1494979848042661\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18935560057014353\textwidth,0.06238878795215392\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2056081381698263\textwidth,0.15005389392342125\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18932757266373534\textwidth,0.06252467684794741\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20544007881522067\textwidth,0.15062211516099364\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.189286491488165\textwidth,0.06266357537268732\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20521506677533718\textwidth,0.15119806174223618\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18923148854508243\textwidth,0.06280436231476884\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20492984442305273\textwidth,0.15177655518440214\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1891617675256351\textwidth,0.06294577182285384\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20458152974117486\textwidth,0.15235182560848104\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18907662393673164\textwidth,0.06308639348207314\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2041677012356434\textwidth,0.1529175212443421\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18897546585760172\textwidth,0.06322467463750582\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20368648666023967\textwidth,0.1534667282524872\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18885783562805858\textwidth,0.06335892523949688\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.203136654547066\textwidth,0.15399200195831303\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18872343222261612\textwidth,0.06348732547869873\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20251770733387636\textwidth,0.15448541054059114\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18857213401494755\textwidth,0.06360793646547783\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2018299746691627\textwidth,0.15493859213151626\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1884040215857953\textwidth,0.06371871418770396\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20107470526228663\textwidth,0.15534282616801334\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1882194001752256\textwidth,0.06381752695218104\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20025415543314407\textwidth,0.1556891196801663\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18801882132810188\textwidth,0.06390217647737398\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19937167230885844\textwidth,0.15596830901013506\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18780310323105426\textwidth,0.06397042275803301\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19843176941951116\textwidth,0.15617117722178897\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18757334919143603\textwidth,0.0640200127653262\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19744019226736512\textwidth,0.1562885871861748\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18733096366535593\textwidth,0.06404871297884272\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1964039712914961\textwidth,0.15631163001035095\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18707766520458793\textwidth,0.0640543456691969\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19533145952990963\textwidth,0.1562317881175189\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1868154956628668\textwidth,0.06403482876206018\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.194232352202274\textwidth,0.15604111188637013\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1865468249827781\textwidth,0.06398821901666825\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1931176854069124\textwidth,0.155732408320047\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18627435087724523\textwidth,0.06391275814490037\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19199981115444373\textwidth,0.155299439744447\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18600109272664178\textwidth,0.06380692138197593\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1908923460562276\textwidth,0.1547371300377446\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18573037903596673\textwidth,0.06366946789811535\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.18981009115710928\textwidth,0.1540417753756474\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18546582783840446\textwidth,0.06349949231404714\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.18876892065692338\textwidth,0.15321125594954774\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1852113194939146\textwidth,0.0632964764543339\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.18778563761102082\textwidth,0.1522452445887739\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1849709614160273\textwidth,0.06306034034392251\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.18687779514278424\textwidth,0.15114540770686385\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18474904436823614\textwidth,0.06279149132834451\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.18606348224519234\textwidth,0.14991559351034645\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18454999010438033\textwidth,0.062490870080306904\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.18536107389652015\textwidth,0.14856200197382743\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18437829028581604\textwidth,0.0621599921491578\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1847889459673928\textwidth,0.14709333071576114\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18423843679202934\textwidth,0.061800983619408265\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.18436515625000002\textwidth,0.14552089062500007\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18413484375\textwidth,0.06141660937500002\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1847907857684526\textwidth,0.14393094599643275\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1842388865211773\textwidth,0.06102795624357245\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1853753845730138\textwidth,0.1424124528366534\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18438178845118117\textwidth,0.06065676902673749\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.18611025766614803\textwidth,0.1409822277966337\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18456142409616952\textwidth,0.060307158461399335\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.18698474500357964\textwidth,0.13965616022282576\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1847751876675417\textwidth,0.05998300861002408\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1879863105738436\textwidth,0.13844896089391165\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18502001480693955\textwidth,0.059687915440733944\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1891006656046239\textwidth,0.13737391755222955\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1852924127033525\textwidth,0.059425127068322765\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19031192580983256\textwidth,0.13644266202866315\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18558849853129236\textwidth,0.059197486829228776\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1916028019073396\textwidth,0.13566495389061903\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1859040460217941\textwidth,0.05900738039548464\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19295482191011398\textwidth,0.13504848557685606\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18623453980025007\textwidth,0.05885668814100924\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19434858293643875\textwidth,0.13459871390993608\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18657523694001835\textwidth,0.05874674395576216\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19576402951324232\textwidth,0.13431872268815054\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18692123499212587\textwidth,0.05867830165710346\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19718075457790177\textwidth,0.13420912074724248\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1872675455634871\textwidth,0.05865151007154815\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19857831863744727\textwidth,0.1342679794439173\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18760917233359822\textwidth,0.058665897752957566\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19993658184071075\textwidth,0.13449081294679346\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18794119222772931\textwidth,0.05872036816477175\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20123604308048879\textwidth,0.134870604028211\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1882588383085639\textwidth,0.0588132059846738\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20245817969163926\textwidth,0.13539787723797395\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18855758281351181\textwidth,0.05894209499150475\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20358578086958484\textwidth,0.1360608204173759\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1888332186570096\textwidth,0.0591041477686919\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20460326762360692\textwidth,0.13684545449256572\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18908193764132614\textwidth,0.05929594720929383\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20549699192081003\textwidth,0.13773585038843839\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18930040358064246\textwidth,0.059513599539396056\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2062555076876952\textwidth,0.13871439074986322\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18948581854588106\textwidth,0.059752798294411005\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20686980653187267\textwidth,0.1397620729721566\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18963598048556887\textwidth,0.06000889839319383\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20733351143767964\textwidth,0.14085884885677413\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.189749330573655\textwidth,0.060276999164989235\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20764302228285345\textwidth,0.14198399505373863\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18982498878025303\textwidth,0.060552034902024994\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20779760782009488\textwidth,0.14311650736416806\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18986277635602322\textwidth,0.06082887124457441\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2077994397625226\textwidth,0.14423551099072243\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1898632241641722\textwidth,0.06110240546439882\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20765356579435704\textwidth,0.14532067797761156\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18982756608306506\textwidth,0.06136766850563837\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20736781967955173\textwidth,0.1463526424110978\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1897577170327793\textwidth,0.06161992647826835\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20695266813638366\textwidth,0.14731340349034025\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18965623554444935\textwidth,0.06185477918652762\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2064209957532029\textwidth,0.1481867063578515\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18952627118411625\textwidth,0.06206825322080813\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20578783090101813\textwidth,0.1489583906249999\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1893714975535822\textwidth,0.06225688715277776\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2050700173077656\textwidth,0.14961669686107032\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18919603200856494\textwidth,0.06241780645492829\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2042858376473086\textwidth,0.1501525219472018\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18900434364711988\textwidth,0.06254878592042709\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20345459710983627\textwidth,0.15055961513326147\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18880115151573776\textwidth,0.06264829758813058\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20259617640334215\textwidth,0.15083470787095532\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1885913153430392\textwidth,0.06271554247956686\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2017305649314639\textwidth,0.1509775720143367\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18837972142769116\textwidth,0.06275046482572676\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2008773859455994\textwidth,0.15099100275249538\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18817116656447988\textwidth,0.06275374789505443\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20005542622662834\textwidth,0.1508807246306225\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18797024307762025\textwidth,0.06272679102081882\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1992821832671049\textwidth,0.15065522117600036\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18778122813195894\textwidth,0.06267166795413343\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1985734429596328\textwidth,0.1503254909157415\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18760798050124355\textwidth,0.06259106722384791\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19794290042255622\textwidth,0.14990473488527917\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1874538478810693\textwidth,0.0624882157497349\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1974018357935345\textwidth,0.14940798300534142\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18732158763841952\textwidth,0.06236678751241679\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19695885559244367\textwidth,0.14885166886986784\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.187213303589264\textwidth,0.062230799612634356\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19661970861025618\textwidth,0.14825316445489997\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18713040099361816\textwidth,0.062084498533419984\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19638718324945173\textwidth,0.14763028794609986\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18707356146097706\textwidth,0.061932239831268845\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19626109087036653\textwidth,0.1470007992110995\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1870427388794229\textwidth,0.06177836480715765\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1962383370496446\textwidth,0.14638189834038326\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18703717683435753\textwidth,0.061627077927649244\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1963130798102862\textwidth,0.14578974308561907\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18705544728695883\textwidth,0.061482328865373546\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1964769709304032\textwidth,0.1452390008902744\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18709550956076523\textwidth,0.06134770299540039\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1967194734839047\textwidth,0.14474245050449305\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18715478796273222\textwidth,0.0612263240122094\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19702824592342133\textwidth,0.14431064689543602\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18723026567016965\textwidth,0.061120772018884356\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1973895804005682\textwidth,0.14395166131911263\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18731859187569447\textwidth,0.061033019989116415\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19778888074756473\textwidth,0.14367090604779353\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18741619862718248\textwidth,0.06096439092279398\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19821116372831243\textwidth,0.1434710504107498\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1875194233558097\textwidth,0.060915537322627736\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1986415659065982\textwidth,0.14335203159189147\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1876246327771684\textwidth,0.060886443833573466\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19906583785833282\textwidth,0.14331116014502068\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18772834369870356\textwidth,0.060876453035449495\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1994708075364998\textwidth,0.1433433165647235\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18782733628669995\textwidth,0.06088431349359907\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19984479541853062\textwidth,0.14344123163284167\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1879187555467519\textwidth,0.06090824828802796\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20017796563280246\textwidth,0.14359583980178264\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18800019715468505\textwidth,0.0609460413959913\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2004625995474896\textwidth,0.14379669173546994\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1880697743338308\textwidth,0.06099513853533709\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20069328124999997\textwidth,0.14403240946224544\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18812616319444445\textwidth,0.06105275842410443\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20086698785282836\textwidth,0.14429116554643812\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18816862480846913\textwidth,0.061116009911351535\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2009830815027892\textwidth,0.14456116638278613\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18819700325623734\textwidth,0.06118201011579217\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20104320418650692\textwidth,0.1448311192600417\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18821169991225722\textwidth,0.06124799859689907\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2010510807326008\textwidth,0.1450906632927035\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18821362529019128\textwidth,0.06131144269377197\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20101223960984066\textwidth,0.14533074570868673\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1882041307935166\textwidth,0.06137012950656785\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20093366500182236\textwidth,0.14554392728687165\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18818492366711215\textwidth,0.061422240559013054\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20082339699518542\textwidth,0.14572460389528627\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18815796926548978\textwidth,0.061466405952181086\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2006900993554534\textwidth,0.14586913497341789\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18812538539799972\textwidth,0.06150173577127992\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20054261611166962\textwidth,0.14597587426990224\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18808933393840813\textwidth,0.06152782759930944\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2003895388928684\textwidth,0.1460451029872608\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18805191506270116\textwidth,0.06154475017466375\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20023880656653903\textwidth,0.1460788704622353\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18801506938293175\textwidth,0.06155300444632419\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20009735718665594\textwidth,0.14608075236371337\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1879804928678492\textwidth,0.061553464466685484\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1999708495928454\textwidth,0.1460555408492904\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1879495687893622\textwidth,0.06154730165204876\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19986346830410856\textwidth,0.146008884918651\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18792332002989318\textwidth,0.06153589686900358\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1997778207767805\textwidth,0.1459469020888716\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18790238396765743\textwidth,0.061520745510613054\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1997149308654217\textwidth,0.14587578428059872\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1878870108782142\textwidth,0.06150336115747968\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1996743267095938\textwidth,0.14580142128320528\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18787708541790069\textwidth,0.061485183535894626\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19965421558390276\textwidth,0.14572906426530427\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.187872169364954\textwidth,0.06146749626485214\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19965173283514778\textwidth,0.14566304949536346\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18787156247081388\textwidth,0.061451359321088854\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19966324723882717\textwidth,0.1456065988017744\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18787437710282442\textwidth,0.06143756026265597\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19968470127433233\textwidth,0.14556170848741656\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18787962142261455\textwidth,0.06142658707470181\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19971196224470514\textwidth,0.1455291326622225\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18788628521537235\textwidth,0.061418624095209935\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19974115909493814\textwidth,0.14550846058938416\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18789342222320707\textwidth,0.06141357092184946\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19976898037454618\textwidth,0.14549828104303675\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18790022298044462\textwidth,0.061411082588297854\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19979291110925207\textwidth,0.14549642027990972\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18790607271559492\textwidth,0.06141062773508905\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19981139034481746\textwidth,0.14550023448816082\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18791058986206646\textwidth,0.06141156009710599\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19982387663542983\textwidth,0.14550693293938155\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18791364206643837\textwidth,0.06141319749629325\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1998308154820171\textwidth,0.14551390494130173\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.18791533822893747\textwidth,0.0614149017634293\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1998335102832436\textwidth,0.14551902240411\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1879159969581262\textwidth,0.06141615269878244\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\end{animateinline}}
\end{overpic}}\\
  \color{red}\fbox{\animategraphics[width=0.07583333333333334\textwidth,autoplay,loop,every=3,alttext=none,poster=0]{20}{images/fig-visualizer/pos-0-bedroom/downsampled-cv-}{0}{179}}&\color{red}\fbox{\animategraphics[width=0.07583333333333334\textwidth,autoplay,loop,every=3,alttext=none,poster=0]{20}{images/fig-visualizer/pos-0-bedroom/downsampled-pdf-}{0}{179}}&\color{orange}\fbox{\animategraphics[width=0.07583333333333334\textwidth,autoplay,loop,every=3,alttext=none,poster=0]{20}{images/fig-visualizer/pos-1-bedroom/downsampled-cv-}{0}{179}}&\color{orange}\fbox{\animategraphics[width=0.07583333333333334\textwidth,autoplay,loop,every=3,alttext=none,poster=0]{20}{images/fig-visualizer/pos-1-bedroom/downsampled-pdf-}{0}{179}}&\color{red}\fbox{\animategraphics[width=0.07583333333333334\textwidth,autoplay,loop,every=3,alttext=none,poster=0]{20}{images/fig-visualizer/pos-0-bathroom/downsampled-cv-}{0}{179}}&\color{red}\fbox{\animategraphics[width=0.07583333333333334\textwidth,autoplay,loop,every=3,alttext=none,poster=0]{20}{images/fig-visualizer/pos-0-bathroom/downsampled-pdf-}{0}{179}}&\color{orange}\fbox{\animategraphics[width=0.07583333333333334\textwidth,autoplay,loop,every=3,alttext=none,poster=0]{20}{images/fig-visualizer/pos-1-bathroom/downsampled-cv-}{0}{179}}&\color{orange}\fbox{\animategraphics[width=0.07583333333333334\textwidth,autoplay,loop,every=3,alttext=none,poster=0]{20}{images/fig-visualizer/pos-1-bathroom/downsampled-pdf-}{0}{179}}&\color{red}\fbox{\animategraphics[width=0.07583333333333334\textwidth,autoplay,loop,every=3,alttext=none,poster=0]{20}{images/fig-visualizer/pos-0-spectral-box/downsampled-cv-}{0}{179}}&\color{red}\fbox{\animategraphics[width=0.07583333333333334\textwidth,autoplay,loop,every=3,alttext=none,poster=0]{20}{images/fig-visualizer/pos-0-spectral-box/downsampled-pdf-}{0}{179}}&\color{orange}\fbox{\animategraphics[width=0.07583333333333334\textwidth,autoplay,loop,every=3,alttext=none,poster=0]{20}{images/fig-visualizer/pos-1-spectral-box/downsampled-cv-}{0}{179}}&\color{orange}\fbox{\animategraphics[width=0.07583333333333334\textwidth,autoplay,loop,every=3,alttext=none,poster=0]{20}{images/fig-visualizer/pos-1-spectral-box/downsampled-pdf-}{0}{179}}\\
  CV&PDF&CV&PDF&CV&PDF&CV&PDF&CV&PDF&CV&PDF\\
\end{tabular}

